Recognition and constructive membership for purely hyperbolic groups acting on trees

We present an algorithm which takes as input a finite set $X$ of automorphisms of a simplicial tree, and outputs a generating set $X'$ of $\langle X \rangle$ such that either $\langle X \rangle$ is purely hyperbolic and $X'$ is a free basis of $\langle X \rangle$, or $X'$ contains a non-trivial elliptic element. As a special case, the algorithm decides whether a finitely generated group acting on a locally finite tree is discrete and free. This algorithm, which is based on Nielsen's reduction method, works by repeatedly applying Nielsen transformations to $X$ to minimise the generators of $X'$ with respect to a given pre-well-ordering. We use this algorithm to solve the constructive membership problem for finitely generated purely hyperbolic automorphism groups of trees. We provide a Magma implementation of these algorithms, and report its performance.

==> tikzit/a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={right:$x\vo$}] (0) at (4.5, 0) {};
		\node [style=vertex, label={above:$xy\vo$}] (1) at (1.5, 4) {};
		\node [style=vertex, label={left:$\vo$}] (4) at (-4.5, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=vertex-dash] (15) at (1.5, 0.5) {};
		\node [style=vertex-dash-vertical] (16) at (0, 0) {};
		\node [style=none] (17) at (-4.5, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2.25, 4) {};
		\node [style=none] (21) at (4.5, -0.75) {};
		\node [style=none] (22) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (14.center) to (0);
		\draw [style=edge] (14.center) to (15.center);
		\draw [style=edge, color=NiceBlue] (15.center) to (1);
		\draw [style=edge] (14.center) to (16.center);
		\draw [style=edge, color=NiceRed] (16.center) to (4);
		\draw [style=bar, color=NiceRed] (18.center) to node [auto] {$\dfrac{\abs{x}}{2}$} (17.center);
		\draw [style=bar, color=NiceBlue] (20.center) to node [auto] {$\dfrac{\abs{y}}{2}$} (19.center);
		\draw [style=bar] (21.center) to node [auto] {$\delta(x^{-1}, y)$} (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/a2swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:$x\vo$}] (0) at (-3, 0) {};
		\node [style=vertex, label={above:$xy\vo$}] (1) at (-6, 2) {};
		\node [style=vertex, label={above:$\vo$}] (4) at (-11, 0) {};
		\node [style=none] (16) at (-6, 0) {};
		\node [style=vertex, label={above:$x'y^{-1}\vo$}] (25) at (11, 0) {};
		\node [style=vertex, label={above:$x'\vo$}] (26) at (8, 2) {};
		\node [style=vertex, label={above:$\vo$}] (27) at (3, 0) {};
		\node [style=none] (28) at (8, 0) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, color=NiceRed] (16.center) to (4);
		\draw [style=edge, color=NiceRed] (16.center) to (0);
		\draw [style=edge] (16.center) to (1);
		\draw [style=edge, color=NiceRed] (28.center) to (27);
		\draw [style=edge] (28.center) to (25);
		\draw [style=edge, color=NiceRed] (28.center) to (26);
		\draw [style=implication] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/a3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={right:$x\vo$}] (0) at (4.5, 0) {};
		\node [style=vertex, label={above:$xy\vo$}] (1) at (0, 5) {};
		\node [style=vertex, label={left:$\vo$}] (4) at (-4.5, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=none] (20) at (0.75, 5) {};
		\node [style=none] (21) at (4.5, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=vertex, label={left:$xyz\vo$}] (24) at (-2.5, 1.25) {};
		\node [style=none] (25) at (-0.5, 0.1) {};
		\node [style=none] (26) at (-0.5, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, color=NiceGreen] (16.center) to (23.center);
		\draw [style=edge] (16.center) to (4);
		\draw [style=bar] (20.center) to node [auto] {$\abs{q} = \delta(y^{-1}, z)$} (19.center);
		\draw [style=bar] (21.center) to node [auto] {$\abs{p} = \delta(x^{-1}, y)$} (22.center);
		\draw [style=edge] (16.center) to (0);
		\draw [style=edge] (23.center) to (24);
		\draw [style=bar, color=NiceGreen] (25.center) to node [auto] {$\Delta$} (26.center);
		\draw [style=edge] (23.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/a3pq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$\vo$}] (0) at (0, -2) {};
		\node [style=vertex, label={above:$y\vo$}] (1) at (0, 2) {};
		\node [style=vertex, label={above:$x^{-1}\vo$}] (4) at (-7, 0) {};
		\node [style=vertex, color=NiceBlue, label={[text=NiceBlue]above left:$x^{-1}w$}] (16) at (0, 0) {};
		\node [style=vertex, label={above:$yz\vo$}] (24) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, color=NiceRed] (16) to node [right] {$p$} (0);
		\draw [style=edge] (16) to (1);
		\draw [style=edge] (16) to (24);
		\draw (4) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/a3pq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$y^{-1}\vo$}] (0) at (0, -2) {};
		\node [style=vertex, label={above:$\vo$}] (1) at (0, 2) {};
		\node [style=vertex, label={above:$(xy)^{-1}\vo$}] (4) at (-7, 0) {};
		\node [style=vertex, color=NiceBlue, label={[text=NiceBlue]below left:$(xy)^{-1}w$}] (16) at (0, 0) {};
		\node [style=vertex, label={above:$z\vo$}] (24) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (16) to (0);
		\draw [style=edge, color=NiceRed] (1) to node [left] {$q$} (16);
		\draw [style=edge] (16) to (24);
		\draw (4) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/a3pq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$x\vo$}] (0) at (0, -2.5) {};
		\node [style=vertex, label={above:$xy\vo$}] (1) at (0, 2.5) {};
		\node [style=vertex, label={left:$\vo$}] (4) at (-7.5, 0) {};
		\node [style=vertex, color=NiceBlue, label={[text=NiceBlue]above right:$w$}] (16) at (0, 0) {};
		\node [style=vertex-dash-vertical] (40) at (-3, 0) {};
		\node [style=none] (41) at (-3, 0.5) {};
		\node [style=none] (42) at (-7.5, 0.5) {};
		\node [style=none] (43) at (0.5, -2.5) {};
		\node [style=none] (44) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (16) to (0);
		\draw [style=edge] (1) to (16);
		\draw [style=edge] (16) to (40.center);
		\draw [style=edge, color=NiceRed] (40.center) to (4);
		\draw [style=brace, pen colour=NiceRed, color=NiceRed] (42.center) to node [auto] {$\half(x) = \half(xy)$} (41.center);
		\draw [style=brace] (44.center) to node [auto] {$\delta(x^{-1}, y)$} (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/a3swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above:$x\vo$}] (0) at (-6, 2) {};
		\node [style=vertex, label={below:$xy\vo$}] (1) at (-6, -2) {};
		\node [style=vertex, label={below:$\vo$}] (4) at (-13, 0) {};
		\node [style=none] (16) at (-6, 0) {};
		\node [style=vertex, label={below:$xyz\vo$}] (24) at (-3, 0) {};
		\node [style=vertex, label={above:$x'y^{-1}\vo$}] (25) at (10, 2) {};
		\node [style=vertex, label={below:$x'\vo$}] (26) at (10, -2) {};
		\node [style=vertex, label={above:$\vo$}] (27) at (3, 0) {};
		\node [style=none] (28) at (10, 0) {};
		\node [style=vertex, label={above:$x'z\vo$}] (29) at (13, 0) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (36) at (-5.5, 2) {};
		\node [style=none] (37) at (-5.5, 0.1) {};
		\node [style=none] (38) at (10.5, -0.1) {};
		\node [style=none] (39) at (10.5, -2) {};
		\node [style=vertex-dash-vertical] (40) at (-9, 0) {};
		\node [style=vertex-dash-vertical] (41) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, color=NiceRed] (16.center) to (0);
		\draw [style=edge] (16.center) to (1);
		\draw [style=edge] (16.center) to (24);
		\draw [style=edge] (28.center) to (25);
		\draw [style=edge, color=NiceRed] (28.center) to (26);
		\draw [style=edge] (28.center) to (29);
		\draw [style=implication] (30.center) to (31.center);
		\draw [style=brace, pen colour=NiceRed, color=NiceRed] (36.center) to node [auto] {$xp$} (37.center);
		\draw [style=brace, pen colour=NiceRed, color=NiceRed] (38.center) to node [auto] {$x'q$} (39.center);
		\draw [style=edge, color=NiceRed] (16.center) to node [above] {$\half(x^{-1})$} (40.center);
		\draw [style=edge, color=NiceBlue] (40.center) to node [above] {$\half(x)$} (4);
		\draw [style=edge, color=NiceRed] (28.center) to node [below] {$\half(x'^{-1})$} (41.center);
		\draw [style=edge, color=NiceBlue] (41.center) to node [below] {$\half(x')$} (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/chain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={right:$g_{n-2}\vo$}] (0) at (5, 0) {};
		\node [style=vertex, label={left:$\vo$}] (4) at (-8, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=vertex, label={above:$g_{n-1}\vo$}] (24) at (0, 5) {};
		\node [style=vertex, label={left:$g\vo$}] (27) at (-5, 2) {};
		\node [style=none] (31) at (-2.25, 0) {$\cdots$};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (5, 0.75) {};
		\node [style=none] (35) at (0.75, 0.75) {};
		\node [style=none] (36) at (0.75, 5) {};
		\node [style=none] (37) at (-0.75, 5) {};
		\node [style=none] (38) at (-0.75, 2.75) {};
		\node [style=none] (39) at (-5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (16.center) to (0);
		\draw [style=edge] (23.center) to (24);
		\draw [style=edge] (16.center) to (23.center);
		\draw [style=edge] (16.center) to (32.center);
		\draw [style=edge] (33.center) to (4);
		\draw [style=edge] (23.center) to (27);
		\draw [style=halfbar-end] (35.center) to (34.center);
		\draw [style=halfbar] (36.center) to node [auto] {$\abs{a_{n-1}}$} (35.center);
		\draw [style=halfbar-end] (38.center) to (37.center);
		\draw [style=halfbar] (39.center) to node [auto] {$\abs{a_{n}}$} (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/fund-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={above right:$a$}] (0) at (0, 0) {};
		\node [style=none, label={right:$\Ax(g)$}] (1) at (9, 0) {};
		\node [style=none, label={left:$\Ax(g)$}] (2) at (-6, 0) {};
		\node [style=none, label={above:$u_{g}^+$}] (3) at (3, 0) {]};
		\node [style=none, label={above:$u_{g}^-$}] (4) at (-3, 0) {(};
		\node [style=vertex, label={above:$\vo$}] (7) at (0, 4) {};
		\node [style=vertex, label={above right:$ga$}] (8) at (6, 0) {};
		\node [style=vertex, label={above:$g\vo$}] (9) at (6, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge-dash] (7) to (0);
		\draw [style=edge] (2.center) to node [midway, label={below:$U_g^-$}] {} (4.center);
		\draw [style=edge] (3.center) to node [pos=1, midway, label={below:$U_g^+$}] {} (8);
    \draw [style=edge] (8) to (1.center);
		\draw [style=edge] (4.center) to node [pos=1, label={below:$U_g^0$}] {} (0);
    \draw [style=edge] (0) to (3.center);
		\draw [style=edge-dash] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/fundamental-system-paths.tikz <==
\begin{tikzpicture}[xscale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\Ax(g)$}] (0) at (-5, 0) {};
		\node [style=none, label={right:$\Ax(g)$}] (1) at (5, 0) {};
		\node [style=vertex, label={below:$\vo$}] (2) at (-3.5, -2) {};
		\node [style=vertex, label={above:$x$}] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=vertex, label={below:$g\vo$}] (5) at (2, -2) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none, label={above:$\Ax(h)$}] (7) at (-1.5, 4) {};
		\node [style=none, label={above:$\Ax(h)$}] (10) at (3, 4) {};
		\node [style=vertex, label={above:$h\vo$}] (11) at (1, 3.5) {};
		\node [style=vertex, label={below:$a$}] (12) at (3, 0) {};
		\node [style=vertex, label={right:$b$}] (13) at (3, 2) {};
		\node [style=vertex, label={below:$b'$}] (14) at (1, 0) {};
		\node [style=vertex, label={below:$a'$}] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, >-] (0.center) to (3);
		\draw [style=edge, ->] (12) to (1.center);
		\draw [style=edge-dash] (2) to (3);
		\draw [style=edge, -<] (6.center) to (7.center);
		\draw [style=edge, ->] (13) to (10.center);
		\draw [style=edge-dash] (14) to (11);
		\draw [style=edge-dash] (4.center) to (5);
		\draw [style=edge] (3) to (16);
		\draw [style=edge] (16) to (14);
		\draw [style=edge] (14) to (12);
    \draw [style=edge] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/ordering-increases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={right:$w$}] (0) at (4.5, 0) {};
		\node [style=vertex, label={above:$\vo$}] (1) at (-5, 0) {};
		\node [style=vertex, label={right:$h\vo$}] (2) at (7.5, -3) {};
		\node [style=vertex, label={right:$g\vo$}] (3) at (7.5, 3) {};
		\node [style=vertex, label={above:$ha_{n-1}^{-1}\vo$}] (4) at (0, 0) {};
		\node [style=none] (5) at (4.25, 0.5) {};
		\node [style=none] (6) at (7, 3.25) {};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {$\cdots$};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (4) to (0);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (3);
		\draw [style=brace] (5.center) to node [auto] {$\half(a_n^{-1})$} (6.center);
		\draw [style=edge] (1) to (7.center);
		\draw [style=edge] (8.center) to (4);
		\draw [style=brace] (11.center) to node [auto] {$\half(a_{n-1})$} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/translate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$x=y$}] (0) at (-1, 0) {};
		\node [style=vertex, label={above:$\vo$}] (1) at (-1, 5) {};
		\node [style=none, label={right:$\Ax(g)$}] (2) at (6, 0) {};
		\node [style=none, label={left:$\Ax(g)$}] (3) at (-3, 0) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=vertex, label={above:$w$}] (5) at (1, 5) {};
		\node [style=vertex, label={above:$gw$}] (6) at (4, 5) {};
		\node [style=vertex, label={below:$gx$}] (7) at (4, 0) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, >-] (3.center) to (0);
		\draw [style=edge] (1) to (4.center);
		\draw [style=edge] (4.center) to (5);
		\draw [style=edge] (4.center) to (0);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (0) to (7);
		\draw [style=edge, ->] (7) to (2.center);
		\draw [style=brace, pen colour=NiceBlue, color=NiceBlue] (9.center) to node [auto] {$q$} (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/translate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$x=gy$}] (0) at (4, 0) {};
		\node [style=vertex, label={above:$\vo$}] (1) at (4, 5) {};
		\node [style=none, label={right:$\Ax(g)$}] (2) at (6, 0) {};
		\node [style=none, label={left:$\Ax(g)$}] (3) at (-3, 0) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=vertex, label={above:$gw$}] (5) at (6, 5) {};
		\node [style=vertex, label={above:$w$}] (6) at (-1, 5) {};
		\node [style=vertex, label={below:$y$}] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (4.center);
		\draw [style=edge] (4.center) to (5);
		\draw [style=edge] (4.center) to (0);
		\draw [style=edge] (6) to (7);
		\draw [style=edge, >-] (3.center) to (7);
		\draw [style=edge] (7) to (0);
		\draw [style=edge, ->] (0) to (2.center);
		\draw [style=brace, pen colour=NiceRed, color=NiceRed] (9.center) to node [auto] {$p$} (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/translate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$x$}] (0) at (-1, 0) {};
		\node [style=vertex, label={above:$\vo$}] (1) at (-1, 5) {};
		\node [style=none, label={right:$\Ax(g)$}] (2) at (8, 0) {};
		\node [style=none, label={left:$\Ax(g)$}] (3) at (-3, 0) {};
		\node [style=vertex, label={above:$gw$}] (5) at (6, 5) {};
		\node [style=vertex, label={above:$w$}] (6) at (1, 5) {};
		\node [style=vertex, label={below:$y$}] (7) at (1, 0) {};
		\node [style=vertex, label={below:$gy$}] (8) at (6, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (8) to (5);
		\draw [style=edge, >-] (3.center) to (0);
		\draw [style=edge] (0) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge, ->] (8) to (2.center);
		\draw [style=brace, pen colour=NiceRed, color=NiceRed] (10.center) to node [auto] {$p$} (9.center);
		\draw [style=brace, pen colour=NiceBlue, color=NiceBlue] (12.center) to node [auto] {$q$} (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/translate4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below:$x$}] (0) at (2, 0) {};
		\node [style=vertex, label={above:$\vo$}] (1) at (2, 5) {};
		\node [style=none, label={right:$\Ax(g)$}] (2) at (6, 0) {};
		\node [style=none, label={left:$\Ax(g)$}] (3) at (-3, 0) {};
		\node [style=vertex, label={above:$gw$}] (5) at (4, 5) {};
		\node [style=vertex, label={above:$w$}] (6) at (-1, 5) {};
		\node [style=vertex, label={below:$y$}] (7) at (-1, 0) {};
		\node [style=vertex, label={below:$gy$}] (8) at (4, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (4, -1) {};
    \node [style=none] (12) at (-1, -2) {};
    \node [style=none] (13) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (8) to (5);
		\draw [style=edge, >-] (3.center) to (7);
		\draw [style=edge] (7) to (0);
		\draw [style=edge] (0) to (8);
		\draw [style=edge, ->] (8) to (2.center);
		\draw [style=brace, pen colour=NiceRed, color=NiceRed] (10.center) to node[auto] {$p$} (9.center);
		\draw [style=brace, pen colour=NiceBlue, color=NiceBlue] (11.center) to node[auto] {$q$} (10.center);
    \draw [style=brace, opacity=0] (13.center) to node [auto] {$q$} (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/tree1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below right:$g\vo$}] (0) at (4, -4) {};
		\node [style=vertex, label={above right:$h\vo$}] (1) at (4, 4) {};
		\node [style=vertex, label={[label distance=-0.05cm]above:$w$}] (2) at (0, 0) {};
		\node [style=vertex, label={left:$\vo$}] (4) at (-8, 0) {};
		\node [style=none] (6) at (-8, 2) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (-8, -1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (3.25, -4.75) {};
		\node [style=none] (11) at (-8, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (3.25, 4.75) {};
		\node [style=none] (14) at (4.75, -3.25) {};
		\node [style=none, label={[label distance=15pt]right: $\abs{g^{-1}h}$}] (15) at (1.5, 0) {};
		\node [style=none] (16) at (4.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=bar] (6.center) to node [auto] {$\delta(g, h)$} (7.center);
		\draw [style=halfbar] (8.center) to (9.center);
		\draw [style=halfbar] (10.center) to node [auto] {$\abs{g}$} (9.center);
		\draw [style=halfbar] (11.center) to (12.center);
		\draw [style=halfbar] (13.center) to node [midway, above left] {$\abs{h}$} (12.center);
		\draw [style=halfbar] (14.center) to (15.center);
		\draw [style=halfbar] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/tree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, label={below right:$x\vo$}] (0) at (4, -3.25) {};
		\node [style=vertex, label={above right:$xy\vo$}] (1) at (4, 4.75) {};
		\node [style=vertex, label={[label distance=-0.05cm, above]:$w$}] (2) at (0, 0.75) {};
		\node [style=vertex, label={left:$\vo$}] (4) at (-8, 0.75) {};
		\node [style=none] (6) at (2.5, -4.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-8, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (3.25, -4) {};
		\node [style=none] (11) at (-8, 1.75) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (3.25, 5.5) {};
		\node [style=none] (14) at (4.75, -2.5) {};
		\node [style=none, label={[label distance=15pt]right: $\abs{y}$}] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (4.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, color=NiceBlue] (0) to (2);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=bar, color=NiceBlue] (6.center) to node [midway, below left] {$\abs{p} = \delta(x^{-1}, y)$} (7.center);
		\draw [style=halfbar] (8.center) to node [midway, below] {$\abs{x}$} (9.center);
		\draw [style=halfbar-end] (9.center) to (10.center);
		\draw [style=halfbar-end] (12.center) to (11.center);
		\draw [style=halfbar] (13.center) to node [midway, above left] {$\abs{xy}$} (12.center);
		\draw [style=halfbar-end] (15.center) to (14.center);
		\draw [style=halfbar] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

